Segmentation-driven 6D Object Pose Estimation

The most recent trend in estimating the 6D pose of rigid objects has been to train deep networks to either directly regress the pose from the image or to predict the 2D locations of 3D keypoints, from which the pose can be obtained using a PnP algorithm. In both cases, the object is treated as a global entity, and a single pose estimate is computed. As a consequence, the resulting techniques can be vulnerable to large occlusions. In this paper, we introduce a segmentation-driven 6D pose estimation framework where each visible part of the objects contributes a local pose prediction in the form of 2D keypoint locations. We then use a predicted measure of confidence to combine these pose candidates into a robust set of 3D-to-2D correspondences, from which a reliable pose estimate can be obtained. We outperform the state-of-the-art on the challenging Occluded-LINEMOD and YCB-Video datasets, which is evidence that our approach deals well with multiple poorly-textured objects occluding each other. Furthermore, it relies on a simple enough architecture to achieve real-time performance.

==> fig/architecture.tex <==
% !TEX spellcheck = en-US
\documentclass[10pt,twocolumn,letterpaper]{article}

\usepackage{tikz}
\usetikzlibrary{positioning,fit,shapes.geometric,decorations.pathreplacing,backgrounds,matrix,arrows}
\usepackage{pgfplots} \pgfplotsset{compat=1.8}
\usepackage{subcaption}

% make this page empty, and we can crop it using pdfcrop
\thispagestyle{empty}

\begin{document}
	
\begin{figure*}
\centering

\begin{tikzpicture}
% use a \node to add the image
\node (segimg) [anchor=west, inner sep=0pt, xshift=15pt] at (0,0)
{\includegraphics[width=0.25\linewidth, clip, trim=50 0 20 0]{./architecture/seg.jpg}}; 
% use a \node to add the image
\node (cornersimg) [anchor=north, inner sep=0pt, yshift=-5pt] at (segimg.south)
{\includegraphics[width=0.25\linewidth, clip, trim=50 0 20 0]{./architecture/reprojections.jpg}}; 

\draw [decorate,decoration={brace,amplitude=8pt,raise=2pt,mirror},xshift=0pt] (segimg.north west) -- (cornersimg.south west);
\draw [decorate,decoration={brace,amplitude=8pt,raise=2pt},xshift=0pt] (segimg.north east) -- (cornersimg.south east);

% hidden border
\node [fit=(segimg)(cornersimg), inner sep=3pt, rounded corners=2pt](result border){};

% use a \node to add the image
\node (inputimg) [anchor=east, inner sep=0pt, xshift=-150pt] at (result border.west)
{\includegraphics[width=0.25\linewidth, clip, trim=50 0 20 0]{./architecture/input.jpg}}; 
\node (inputimgtxt) [anchor=center, inner sep=0pt, yshift=-10pt] at (inputimg.south) {\scriptsize{Input}};

% CNN
\node (encoder) [draw, inner ysep=10pt, xshift=-100pt, trapezium, trapezium angle=67.5, rotate=-90, anchor=center, fill=blue!30, scale=2.5] at (result border.west){};
\node (decoder1) [draw, inner ysep=5pt, xshift=15pt, yshift=30pt, outer sep=0pt, trapezium, trapezium angle=67.5, rotate=90, anchor=north, fill=red!30, scale=2.5]at (encoder.north){};
\node (decoder2) [draw, inner ysep=5pt, xshift=15pt, yshift=-30pt, outer sep=0pt, trapezium, trapezium angle=67.5, rotate=90, anchor=north, fill=red!30, scale=2.5]at (encoder.north){};

% \node (networklabel) [yshift=10pt] at (encoder.south west) {\scriptsize{$f_\theta(\cdot)$}};
\node [fit=(encoder)(decoder1)(decoder2), inner sep=5pt, rounded corners=2pt](network border){};
\node (networkborderlabel) [yshift=-15pt] at (network border.south) {\scriptsize{CNN}};

\draw[->, >=latex,rounded corners=2pt,dashed] (encoder.west)-- + (0pt,35pt) -| (decoder1.east);
\draw[->, >=latex,rounded corners=2pt,dashed] (encoder.east) -- + (0pt,-35pt) -| (decoder2.west);
\draw[->, >=latex] (encoder.north)-- +(6pt,0pt) |- (decoder1.north);
\draw[->, >=latex] (encoder.north) -- +(6pt,0pt) |- (decoder2.north);

% use a \node to add the image
\node (resultimg) [anchor=west, inner sep=5pt, xshift=25pt] at (result border.east)
{\includegraphics[width=0.25\linewidth, clip, trim=50 0 20 0]{./architecture/result.jpg}}; 
\node (resulttxt) [anchor=center, inner sep=5pt, yshift=-10pt] at (resultimg.south) {\scriptsize{Result}};

\draw[->, >=latex, ultra thick] (inputimg.east) +(4pt, 0pt) -- (network border);
\draw[->, >=latex, ultra thick] (network border.east) -- +(15pt,0pt);
\draw[->, >=latex, ultra thick] (result border.east) +(10pt,0pt) -- (resultimg);

% background bounding box
%\begin{pgfonlayer}{background}
%\node (cornerimgboundingbox) [rounded corners=2pt,fill=red!10,fit=(cornersimg)] {};
%\end{pgfonlayer}

%\begin{pgfonlayer}{background}
%\node (cornerboundingbox) [rounded %corners=2pt,fill=red!10,fit=(cornerimg1)(cornerimg2)(cornerimg3)(cornerimg4)(cornerimg5)] {};
%\end{pgfonlayer}

\end{tikzpicture}
\end{figure*}
\end{document}


==> fig/occlinemod_2dRes.tex <==
% !TEX spellcheck = en-US
\documentclass[10pt,twocolumn,letterpaper]{article}

\usepackage{tikz}
\usetikzlibrary{positioning,fit,shapes.geometric,decorations.pathreplacing,backgrounds,matrix,arrows}
\usepackage{pgfplots} \pgfplotsset{compat=1.8}
\usepackage{subcaption}

% make this page empty, and we can crop it using pdfcrop
\thispagestyle{empty}
 
\begin{document}
	
\begin{figure*}
\centering
\definecolor{custom_color_1}{HTML}{60ACFC}
\definecolor{custom_color_2}{HTML}{32D3EB}
\definecolor{custom_color_3}{HTML}{5BC49F}
\definecolor{custom_color_4}{HTML}{FEB64D}
\definecolor{custom_color_5}{HTML}{FF7C7C}
\definecolor{custom_color_6}{HTML}{9287E7}

\pgfplotscreateplotcyclelist{mycolorlist}{%
	color = custom_color_1 \\
	color = custom_color_2 \\
	color = custom_color_3 \\
	color = custom_color_4 \\
	color = custom_color_5 \\
	color = custom_color_6 \\
}

\pgfplotsset{
	every axis plot/.append style={line width=1.5pt},
	every axis plot post/.append style={
		every mark/.append style={line width=0pt,draw=green,fill=red}
	},
	major grid style={dotted},
}

\begin{subfigure}{0.22\linewidth} % width of left subfigure
	\begin{tikzpicture}[trim left=0cm, scale=0.55]
	\begin{axis}
	[legend cell align=left,
	%xlabel = Ape,
	%ylabel = Processing time (s),
	%grid = major,
	xmin=0, ymin=0,
	xmax = 30, ymax=100,
	legend pos=south east,
	cycle list name=mycolorlist,
	xmajorgrids = true,
	ymajorgrids = true,
	]
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/ape_BB8.txt};
	\addlegendentry{\small BB8}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/ape_Tekin.txt};
	\addlegendentry{\small Tekin {\it et al.}}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/ape_PoseCNN.txt};
	\addlegendentry{\small PoseCNN}
	%\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/ape_Ours.txt};
	%\addlegendentry{\small\bf SegPose}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/ape_PoseCNN+ICP.txt};
	\addlegendentry{\small PoseCNN+ICP}
	%\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/ape_DeepIM.txt};
	%\addlegendentry{\small PoseCNN+DeepIM}
	\end{axis}
	\end{tikzpicture}
\caption{Ape} % subcaption
\end{subfigure}
\hspace{1em}
\begin{subfigure}{0.22\linewidth} % width of left subfigure
	\begin{tikzpicture}[trim left=0cm, scale=0.55]
	\begin{axis}
	[legend cell align=left,
	%xlabel = Ape,
	%ylabel = Processing time (s),
	%grid = major,
	xmin=0, ymin=0,
	xmax = 30, ymax=100,
	legend pos=south east,
	cycle list name=mycolorlist,
	xmajorgrids = true,
	ymajorgrids = true,
	]
	%\pgfplotsset{cycle list shift=2}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/can_BB8.txt};
	\addlegendentry{\small BB8}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/can_Tekin.txt};
	\addlegendentry{\small Tekin {\it et al.}}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/can_PoseCNN.txt};
	\addlegendentry{\small PoseCNN}
	%\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/can_PoseCNN+ICP.txt};
	%\addlegendentry{\small PoseCNN+ICP}
	%\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/can_DeepIM.txt};
	%\addlegendentry{\small PoseCNN+DeepIM}
	\end{axis}
	\end{tikzpicture}
	\caption{Can} % subcaption
\end{subfigure}
\hspace{1em}
\begin{subfigure}{0.22\linewidth} % width of left subfigure
	\begin{tikzpicture}[trim left=0cm, scale=0.55]
	\begin{axis}
	[legend cell align=left,
	%xlabel = Ape,
	%ylabel = Processing time (s),
	%grid = major,
	xmin=0, ymin=0,
	xmax = 30, ymax=100,
	legend pos=south east,
	cycle list name=mycolorlist,
	xmajorgrids = true,
	ymajorgrids = true,
	]
	%\pgfplotsset{cycle list shift=2}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/cat_BB8.txt};
	\addlegendentry{\small BB8}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/cat_Tekin.txt};
	\addlegendentry{\small Tekin {\it et al.}}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/cat_PoseCNN.txt};
	\addlegendentry{\small PoseCNN}
	%\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/cat_PoseCNN+ICP.txt};
	%\addlegendentry{\small PoseCNN+ICP}
	%\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/cat_DeepIM.txt};
	%\addlegendentry{\small PoseCNN+DeepIM}
	\end{axis}
	\end{tikzpicture}
	\caption{Cat} % subcaption
\end{subfigure}
\hspace{1em}
\begin{subfigure}{0.22\linewidth} % width of left subfigure
	\begin{tikzpicture}[trim left=0cm, scale=0.55]
	\begin{axis}
	[legend cell align=left,
	%xlabel = Ape,
	%ylabel = Processing time (s),
	%grid = major,
	xmin=0, ymin=0,
	xmax = 30, ymax=100,
	legend pos=south east,
	cycle list name=mycolorlist,
	xmajorgrids = true,
	ymajorgrids = true,
	]
	%\pgfplotsset{cycle list shift=2}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/driller_BB8.txt};
	\addlegendentry{\small BB8}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/driller_Tekin.txt};
	\addlegendentry{\small Tekin {\it et al.}}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/driller_PoseCNN.txt};
	\addlegendentry{\small PoseCNN}
	%\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/driller_PoseCNN+ICP.txt};
	%\addlegendentry{\small PoseCNN+ICP}
	%\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/driller_DeepIM.txt};
	%\addlegendentry{\small PoseCNN+DeepIM}
	\end{axis}
	\end{tikzpicture}
	\caption{Driller} % subcaption
\end{subfigure}
\\
\begin{subfigure}{0.22\linewidth} % width of left subfigure
	\begin{tikzpicture}[trim left=0cm, scale=0.55]
	\begin{axis}
	[legend cell align=left,
	%xlabel = Ape,
	%ylabel = Processing time (s),
	%grid = major,
	xmin=0, ymin=0,
	xmax = 30, ymax=100,
	legend pos=south east,
	cycle list name=mycolorlist,
	xmajorgrids = true,
	ymajorgrids = true,
	]
	%\pgfplotsset{cycle list shift=2}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/duck_BB8.txt};
	\addlegendentry{\small BB8}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/duck_Tekin.txt};
	\addlegendentry{\small Tekin {\it et al.}}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/duck_PoseCNN.txt};
	\addlegendentry{\small PoseCNN}
	%\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/duck_PoseCNN+ICP.txt};
	%\addlegendentry{\small PoseCNN+ICP}
	%\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/duck_DeepIM.txt};
	%\addlegendentry{\small PoseCNN+DeepIM}
	\end{axis}
	\end{tikzpicture}
	\caption{Duck} % subcaption
\end{subfigure}
\hspace{1em}
\begin{subfigure}{0.22\linewidth} % width of left subfigure
	\begin{tikzpicture}[trim left=0cm, scale=0.55]
	\begin{axis}
	[legend cell align=left,
	%xlabel = Ape,
	%ylabel = Processing time (s),
	%grid = major,
	xmin=0, ymin=0,
	xmax = 30, ymax=100,
	legend pos=south east,
	cycle list name=mycolorlist,
	xmajorgrids = true,
	ymajorgrids = true,
	]
	\pgfplotsset{cycle list shift=2} % skip color type
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/eggbox_PoseCNN.txt};
	\addlegendentry{\small PoseCNN}
	%\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/eggbox_PoseCNN+ICP.txt};
	%\addlegendentry{\small PoseCNN+ICP}
	%\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/eggbox_DeepIM.txt};
	%\addlegendentry{\small PoseCNN+DeepIM}
	\end{axis}
	\end{tikzpicture}
	\caption{Eggbox$^*$} % subcaption
\end{subfigure}
\hspace{1em}
\begin{subfigure}{0.22\linewidth} % width of left subfigure
	\begin{tikzpicture}[trim left=0cm, scale=0.55]
	\begin{axis}
	[legend cell align=left,
	%xlabel = Ape,
	%ylabel = Processing time (s),
	%grid = major,
	xmin=0, ymin=0,
	xmax = 30, ymax=100,
	legend pos=south east,
	cycle list name=mycolorlist,
	xmajorgrids = true,
	ymajorgrids = true,
	]
	%\pgfplotsset{cycle list shift=2}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/glue_BB8.txt};
	\addlegendentry{\small BB8}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/glue_Tekin.txt};
	\addlegendentry{\small Tekin {\it et al.}}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/glue_PoseCNN.txt};
	\addlegendentry{\small PoseCNN}
	%\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/glue_PoseCNN+ICP.txt};
	%\addlegendentry{\small PoseCNN+ICP}
	%\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/glue_DeepIM.txt};
	%\addlegendentry{\small PoseCNN+DeepIM}
	\end{axis}
	\end{tikzpicture}
	\caption{Glue$^*$} % subcaption
\end{subfigure}
\hspace{1em}
\begin{subfigure}{0.22\linewidth} % width of left subfigure
	\begin{tikzpicture}[trim left=0cm, scale=0.55]
	\begin{axis}
	[legend cell align=left,
	%xlabel = Ape,
	%ylabel = Processing time (s),
	%grid = major,
	xmin=0, ymin=0,
	xmax = 30, ymax=100,
	legend pos=south east,
	cycle list name=mycolorlist,
	xmajorgrids = true,
	ymajorgrids = true,
	]
	%\pgfplotsset{cycle list shift=2}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/holepuncher_BB8.txt};
	\addlegendentry{\small BB8}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/holepuncher_Tekin.txt};
	\addlegendentry{\small Tekin {\it et al.}}
	\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/holepuncher_PoseCNN.txt};
	\addlegendentry{\small PoseCNN}
	%\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/holepuncher_PoseCNN+ICP.txt};
	%\addlegendentry{\small PoseCNN+ICP}
	%\addplot table [x=thresh, y=accuracy] {./occlinemod_2dRes/holepuncher_DeepIM.txt};
	%\addlegendentry{\small PoseCNN+DeepIM}
	\end{axis}
	\end{tikzpicture}
	\caption{Holepuncher} % subcaption
\end{subfigure}

\end{figure*}

\end{document}


==> fig/position_prediction.tex <==
% !TEX root = ../top.tex
% !TEX spellcheck = en-US

\begin{figure}
\centering
\begin{subfigure}{0.4\linewidth} % width of left subfigure
\begin{tikzpicture}[scale=.5]
\node[opacity=1.0, anchor=south west, inner sep=0pt] at (15pt, 15pt)
{\includegraphics[width=95pt, height=95pt, clip, trim=300 50 50 150]{fig/position_prediction/background.jpg}}; 

\draw[step=20pt, black] (10pt,10pt) grid (210pt,210pt); %defining grids

\fill[opacity=0.5, blue] (80pt, 40pt) rectangle (140pt,140pt);
\fill[opacity=0.5, blue] (60pt, 80pt) rectangle (80pt,100pt);
\fill[opacity=0.5, blue] (140pt, 60pt) rectangle (160pt,140pt);
\fill[opacity=0.5, blue] (80pt, 140pt) rectangle (140pt,160pt);
\end{tikzpicture}
\caption{\small Object segmentation.} % subcaption
\end{subfigure}
\hspace{10pt}
\begin{subfigure}{0.4\linewidth} % width of left subfigure
\begin{tikzpicture}[scale=.5]
\node[opacity=1.0, anchor=south west, inner sep=0pt] at (15pt, 15pt)
{\includegraphics[width=95pt, height=95pt, clip, trim=300 50 50 150]{fig/position_prediction/background.jpg}}; 

\draw[step=20pt, black] (10pt,10pt) grid (210pt,210pt); %defining grids

%\fill[blue] (150pt, 110pt) circle (5pt) node(sourcegrid){};
%\draw[black] (150pt, 110pt) circle (5pt) node(sourcegrid){};
\node(sourcegrid) at (150pt, 110pt) {};
\fill[opacity=0.5, blue] (140pt, 100pt) rectangle (160pt,120pt);
\fill[green, inner sep=3pt] (80pt, 150pt) circle (5pt) node(target1){};
\fill[green, inner sep=3pt] (132pt, 162pt) circle (5pt) node(target2){};
\fill[green, inner sep=3pt] (170pt, 130pt) circle (5pt) node(target3){};
\fill[green, inner sep=3pt] (112pt, 112pt) circle (5pt) node(target4){};
\fill[green, inner sep=3pt] (150pt, 50pt) circle (5pt) node(target5){};
\fill[green, inner sep=3pt] (97pt, 34pt) circle (5pt) node(target6){};
\fill[green, inner sep=3pt] (68pt, 70pt) circle (5pt) node(target7){};
\fill[green, inner sep=3pt] (120pt, 82pt) circle (5pt) node(target8){};
\draw[->,>=stealth,green,thick,densely dotted] (sourcegrid) -- (target1);
\draw[->,>=stealth,green,thick,densely dotted] (sourcegrid) -- (target2);
\draw[->,>=stealth,green,thick,densely dotted] (sourcegrid) -- (target3);
\draw[->,>=stealth,green,thick,densely dotted] (sourcegrid) -- (target4);
\draw[->,>=stealth,green,thick,densely dotted] (sourcegrid) -- (target5);
\draw[->,>=stealth,green,thick,densely dotted] (sourcegrid) -- (target6);
\draw[->,>=stealth,green,thick,densely dotted] (sourcegrid) -- (target7);
\draw[->,>=stealth,green,thick,densely dotted] (sourcegrid) -- (target8);
\end{tikzpicture}
\caption{\small Keypoint 2D locations.} % subcaption
\end{subfigure}
\vspace{-3mm}
\caption{{\bf Outputs of our two-stream network.} {\bf (a)} The segmentation stream assigns a label to each cell of the virtual grid superposed on the image. {\bf (b)} In the regression stream, each grid cell predicts the 2D keypoint locations of the object it belongs to. Here,  we take the 8 bounding box corners to be our keypoints.}
\label{fig:position_prediction}
\end{figure}


==> fig/ycbvideo_eval.tex <==
% !TEX spellcheck = en-US
\documentclass[10pt,twocolumn,letterpaper]{article}

\usepackage{tikz}
\usetikzlibrary{positioning,fit,shapes.geometric,decorations.pathreplacing,backgrounds,matrix,arrows}
\usepackage{pgfplots} \pgfplotsset{compat=1.8}
\usepackage{subcaption}

% make this page empty, and we can crop it using pdfcrop
\thispagestyle{empty}

\begin{document}
	
\begin{figure*}[h]
	\centering
	
	\definecolor{custom_color_1}{HTML}{60ACFC}
	\definecolor{custom_color_2}{HTML}{32D3EB}
	\definecolor{custom_color_3}{HTML}{5BC49F}
	\definecolor{custom_color_4}{HTML}{FEB64D}
	\definecolor{custom_color_5}{HTML}{FF7C7C}
	\definecolor{custom_color_6}{HTML}{9287E7}
	
	\pgfplotscreateplotcyclelist{mycolorlist}{%
		color = custom_color_1, fill \\
		%color = custom_color_2, fill \\
		%color = custom_color_3, fill \\
		color = custom_color_4, fill \\
		color = custom_color_5, fill \\
		%color = custom_color_6, fill \\
	}
	\pgfplotsset{every tick label/.append style={font=\tiny}}
	\pgfplotsset{major grid style={dotted}}
	
\begin{subfigure}{\linewidth} % width of left subfigure
	\begin{center}
	\begin{tikzpicture}[]
	\begin{axis}
	[legend cell align=left,
	%symbolic x coords={002,003,004,005,006,007,008,009,010,011,019,021,024,025,035,036,037,040,051,052,061},
	%ytick = {0,5000,10000,15000,20000,25000,30000,35000},
	ymin = 0, ymax = 80,
	ymajorgrids = true,
	ybar, bar width=3pt,
	scaled ticks= false,
	legend pos=north east,
	%xlabel = {Object Name IDs},
	%ylabel = {Accuracy},
	%xtick=data,
	xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
	xticklabels = {002,003,004,005,006,007,008,009,010,011,019,021,024$^*$,025,035,036$^*$,037,040,051$^*$,052$^*$,061$^*$},
	%x tick label style={rotate=30,anchor=east},
	enlarge x limits=0.02,
	width = \linewidth, height = 0.2\linewidth,
	cycle list name=mycolorlist,
	legend style={anchor=north east,legend columns=-1},
	]
	\addplot table [x=classid, y=accuracy] {./ycbvideo_eval/PoseCNN_rep5px.txt};
	\addlegendentry{\tiny PoseCNN}
	\addplot table [x=classid, y=accuracy] {./ycbvideo_eval/Heatmap_rep5px.txt};
	\addlegendentry{\tiny Heatmap}
	\addplot table [x=classid, y=accuracy] {./ycbvideo_eval/Ours_rep5px.txt};
	\addlegendentry{\tiny\bf SegPose-8}
	\end{axis}
	\end{tikzpicture}	
	\end{center}
\end{subfigure}
\\
\vspace{1em}
\begin{subfigure}{\linewidth} % width of left subfigure
	\begin{center}
		\begin{tikzpicture}[]
		\begin{axis}
		[legend cell align=left,
		%symbolic x coords={002,003,004,005,006,007,008,009,010,011,019,021,024,025,035,036,037,040,051,052,061},
		%ytick = {0,5000,10000,15000,20000,25000,30000,35000},
		ymin = 0, ymax = 80,
		ymajorgrids = true,
		ybar, bar width=3pt,
		scaled ticks= false,
		legend pos=north east,
		%xlabel = {Object Name IDs},
		%ylabel = {Accuracy},
		%xtick=data,
		xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
		xticklabels = {002,003,004,005,006,007,008,009,010,011,019,021,024$^*$,025,035,036$^*$,037,040,051$^*$,052$^*$,061$^*$},
		%x tick label style={rotate=30,anchor=east},
		enlarge x limits=0.02,
		width = \linewidth, height = 0.2\linewidth,
		cycle list name=mycolorlist,
		legend style={anchor=north east,legend columns=-1},
		]
		\addplot table [x=classid, y=accuracy] {./ycbvideo_eval/PoseCNN_adi10.txt};
		\addlegendentry{\tiny PoseCNN}
		\addplot table [x=classid, y=accuracy] {./ycbvideo_eval/Heatmap_adi10.txt};
		\addlegendentry{\tiny Heatmap}
		\addplot table [x=classid, y=accuracy] {./ycbvideo_eval/Ours_adi10.txt};
		\addlegendentry{\tiny\bf SegPose-8}
		\end{axis}
		\end{tikzpicture}	
	\end{center}
\end{subfigure}
\end{figure*}

\end{document}
